On the Expressive Power of Permutation-Equivariant Weight-Space Networks

Weight-space learning studies neural architectures that operate directly on the parameters of other neural networks. Motivated by the growing availability of pretrained models, recent work has demonstrated the effectiveness of weight-space networks across a wide range of tasks. SOTA weight-space networks rely on permutation-equivariant designs to improve generalization. However, this may negatively affect expressive power, warranting theoretical investigation. Importantly, unlike other structured domains, weight-space learning targets maps operating on both weight and function spaces, making expressivity analysis particularly subtle. While a few prior works provide partial expressivity results, a comprehensive characterization is still missing. In this work, we address this gap by developing a systematic theory for expressivity of weight-space networks. We first prove that all prominent permutation-equivariant networks are equivalent in expressive power. We then establish universality in both weight- and function-space settings under mild, natural assumptions on the input weights, and characterize the edge-case regimes where universality no longer holds. Guided by our theoretical results, we show that slight modifications to existing weight-space models yield a 34% improvement over prior SOTA, demonstrating the practical relevance of our framework.

==> diagrams/function_space_operator_commutativity.tex <==
% Diagram for Theorem universal_approx_function_to_function
% This file is meant to be included in the main document
% Requires: tikz, pgfplots, graphicx packages and math_commands.tex

\usetikzlibrary{arrows.meta,calc,positioning,decorations.pathmorphing,fit}

\begin{tikzpicture}[
    font=\sffamily,
    box/.style={draw=black!35, line width=0.5pt, minimum width=3.8cm, minimum height=2.2cm, inner sep=2.5pt},
    arr/.style={-{Latex[length=1.4mm]}, line width=0.5pt, draw=black!60},
    blob/.style={draw=black!45, line width=0.45pt},
    smallblob/.style={draw=black!45, line width=0.4pt},
    netedge/.style={draw=black!55, line width=0.3pt},
    neuron/.style={circle, draw=black!55, line width=0.3pt, minimum size=1.4mm, inner sep=0pt, fill=white}
]

% --- Layout anchors (2x2) ---
    \node[box, anchor=north west] (TL) at (0,0) {};
    \node[box, anchor=north west] (TR) at ($(TL.north east)+(0.35cm,0)$) {};
    \node[box, anchor=north west] (BL) at ($(TL.south west)+(0,-0.35cm)$) {};
    \node[box, anchor=north west] (BR) at ($(TR.south west)+(0,-0.35cm)$) {};

% Corner titles
    \node[anchor=north west, font=\scriptsize] at ($(TL.north west)+(0mm,0mm)$) {$\gC(X, \sR^m)$};
    \node[anchor=north west, font=\scriptsize] at ($(TR.north west)+(0mm,0mm)$) {$\gC(X, \sR^m)$};
    \node[anchor=north west, font=\scriptsize] at ($(BL.north west)+(0mm,0mm)$) {$\WS_\arch$};
    \node[anchor=north west, font=\scriptsize] at ($(BR.north west)+(0mm,0mm)$) {$\WS_\arch$};

% Define centers for arrows (outside scopes)
    \coordinate (cTL) at ($(TL.center)+(0,0)$);
    \coordinate (cTR) at ($(TR.center)+(0,0)$);
    \coordinate (cBL) at ($(BL.center)+(0,0)$);
    \coordinate (cBR) at ($(BR.center)+(0,0)$);

% ============================================================
% TOP-LEFT: nested blobs + surface (K inside K')
% ============================================================
    \begin{scope}
        % local center for image - centered in box (already defined above)

% outer blob (K') - scaled down
        \draw[blob, decorate, decoration={random steps,segment length=3.5pt,amplitude=0.7pt}]
        ($(cTL)+(-1.6,0.45)$) .. controls ($(cTL)+(-1.8,-0.35)$) and ($(cTL)+(-1.0,-0.9)$) ..
        ($(cTL)+(0.0,-0.7)$) .. controls ($(cTL)+(1.2,-0.6)$) and ($(cTL)+(1.8,-0.1)$) ..
        ($(cTL)+(1.5,0.6)$) .. controls ($(cTL)+(1.1,1.2)$) and ($(cTL)+(0.1,1.1)$) ..
        ($(cTL)+(-0.6,0.8)$) .. controls ($(cTL)+(-1.1,0.6)$) and ($(cTL)+(-1.4,0.7)$) ..
        cycle;

% inner blob (K) - scaled down
        \draw[smallblob, decorate, decoration={random steps,segment length=2.5pt,amplitude=0.5pt}]
        ($(cTL)+(-1.2,0.35)$) .. controls ($(cTL)+(-1.2,-0.1)$) and ($(cTL)+(-0.6,-0.6)$) ..
        ($(cTL)+(0.0,-0.6)$) .. controls ($(cTL)+(0.8,-0.45)$) and ($(cTL)+(1.2,-0.1)$) ..
        ($(cTL)+(1.1,0.35)$) .. controls ($(cTL)+(0.7,0.7)$) and ($(cTL)+(0.1,0.6)$) ..
        ($(cTL)+(-0.4,0.6)$) .. controls ($(cTL)+(-0.8,0.45)$) and ($(cTL)+(-1.1,0.45)$) ..
        cycle;
        % Insert left function image (scaled down)
        \node[anchor=center] at (cTL) {\includegraphics[width=1.0cm]{function_space_operator_input.png}};

        % Labels - consistently positioned (scaled down)
        \node[font=\tiny, align=center] at ($(cTL)+(-0.8,-0.15)$) {$K$};
        \node[font=\tiny, align=center] at ($(cTL)+(-1.35,-0.77)$) {$\gR(K')$};
    \end{scope}

% ============================================================
% TOP-RIGHT: image of nested blobs under \wf
% ============================================================
    \begin{scope}
        % local center for image - centered in box (already defined above)

        % outer blob image (transformed - more elongated/stretched shape, scaled down)
        \draw[blob, decorate, decoration={random steps,segment length=3.5pt,amplitude=0.7pt}]
        ($(cTR)+(-1.6,0.35)$) .. controls ($(cTR)+(-1.7,-0.1)$) and ($(cTR)+(-1.2,-0.6)$) ..
        ($(cTR)+(-0.2,-0.6)$) .. controls ($(cTR)+(0.8,-0.6)$) and ($(cTR)+(1.6,-0.1)$) ..
        ($(cTR)+(1.8,0.35)$) .. controls ($(cTR)+(1.4,0.7)$) and ($(cTR)+(0.6,0.8)$) ..
        ($(cTR)+(-0.1,0.6)$) .. controls ($(cTR)+(-0.8,0.45)$) and ($(cTR)+(-1.3,0.45)$) ..
        cycle;

        % inner blob image (transformed - more elongated/stretched shape, scaled down)
        \draw[smallblob, decorate, decoration={random steps,segment length=2.5pt,amplitude=0.5pt}]
        ($(cTR)+(-1.15,0.25)$) .. controls ($(cTR)+(-1.2,-0.1)$) and ($(cTR)+(-0.8,-0.45)$) ..
        ($(cTR)+(-0.1,-0.45)$) .. controls ($(cTR)+(0.6,-0.35)$) and ($(cTR)+(1.2,-0.1)$) ..
        ($(cTR)+(1.3,0.25)$) .. controls ($(cTR)+(1.05,0.6)$) and ($(cTR)+(0.45,0.6)$) ..
        ($(cTR)+(-0.1,0.45)$) .. controls ($(cTR)+(-0.6,0.35)$) and ($(cTR)+(-0.95,0.35)$) ..
        cycle;
        % Insert right function image (scaled down)
        \node[anchor=center] at ($(cTR)+(0.1,0)$) {\includegraphics[width=0.9cm]{function_space_operator_output.png}};

        % Labels - consistently positioned (scaled down)
        \node[font=\tiny, align=center] at ($(cTR)+(-0.7,-0.1)$) {$\wf(K)$};
        \node[font=\tiny, align=center] at ($(cTR)+(-0.95,-0.75)$) {$\gR(\dws(K'))$};
    \end{scope}

% ============================================================
% BOTTOM-LEFT: K' in \WS_\arch - MLP network inside blob
% ============================================================
    \begin{scope}
        % local center for blob and network - centered in box (already defined above)

        % blob K' (background) - scaled down
        \draw[blob, decorate, decoration={random steps,segment length=3.5pt,amplitude=0.7pt}]
        ($(cBL)+(-1.6,0.45)$) .. controls ($(cBL)+(-1.8,-0.35)$) and ($(cBL)+(-1.0,-0.9)$) ..
        ($(cBL)+(0.0,-0.7)$) .. controls ($(cBL)+(1.2,-0.6)$) and ($(cBL)+(1.8,-0.1)$) ..
        ($(cBL)+(1.5,0.6)$) .. controls ($(cBL)+(1.1,1.2)$) and ($(cBL)+(0.1,1.1)$) ..
        ($(cBL)+(-0.6,0.8)$) .. controls ($(cBL)+(-1.1,0.6)$) and ($(cBL)+(-1.4,0.7)$) ..
        cycle;

        % MLP network inside the blob - scaled down
        % Define layer positions
        \coordinate (inputBL) at ($(cBL)+(-0.7,0)$);
        \coordinate (hiddenBL) at ($(cBL)+(0,0)$);
        \coordinate (outputBL) at ($(cBL)+(0.7,0)$);

        % Input layer (3 neurons)
        \foreach \i in {1,2,3} {
            \node[neuron] (inBL\i) at ($(inputBL)+(0,{(\i-2)*0.24})$) {};
        }

        % Hidden layer (4 neurons)
        \foreach \i in {1,2,3,4} {
            \node[neuron] (hidBL\i) at ($(hiddenBL)+(0,{(\i-2.5)*0.19})$) {};
        }

        % Output layer (2 neurons)
        \foreach \i in {1,2} {
            \node[neuron] (outBL\i) at ($(outputBL)+(0,{(\i-1.5)*0.24})$) {};
        }

        % Connections: input to hidden (colored)
        \foreach \i in {1,2,3} {
            \foreach \j in {1,2,3,4} {
                \draw[netedge, draw=purple!70, line width=0.35pt] (inBL\i) -- (hidBL\j);
            }
        }

        % Connections: hidden to output (colored)
        \foreach \i in {1,2,3,4} {
            \foreach \j in {1,2} {
                \draw[netedge, draw=purple!70, line width=0.35pt] (hidBL\i) -- (outBL\j);
            }
        }

        % Labels - consistently positioned (scaled down, inside blob)
        \node[font=\tiny, align=center] at ($(cBL)+(-1.35,-0.77)$) {$K'$};
    \end{scope}

% ============================================================
% BOTTOM-RIGHT: image of K' under \dws - MLP network inside blob (transformed)
% ============================================================
    \begin{scope}
        % local center for blob and network - centered in box (already defined above)

        % blob image (transformed - more elongated/stretched shape, scaled down)
        \draw[blob, decorate, decoration={random steps,segment length=3.5pt,amplitude=0.7pt}]
        ($(cBR)+(-1.6,0.35)$) .. controls ($(cBR)+(-1.7,-0.1)$) and ($(cBR)+(-1.2,-0.6)$) ..
        ($(cBR)+(-0.2,-0.6)$) .. controls ($(cBR)+(0.8,-0.6)$) and ($(cBR)+(1.6,-0.1)$) ..
        ($(cBR)+(1.8,0.35)$) .. controls ($(cBR)+(1.4,0.7)$) and ($(cBR)+(0.6,0.8)$) ..
        ($(cBR)+(-0.1,0.6)$) .. controls ($(cBR)+(-0.8,0.45)$) and ($(cBR)+(-1.3,0.45)$) ..
        cycle;

        % MLP network inside the blob (transformed - same architecture, stretched/elongated appearance) - scaled down
        % Define layer positions (more stretched horizontally to show transformation)
        \coordinate (inputBR) at ($(cBR)+(-0.8,0)$);
        \coordinate (hiddenBR) at ($(cBR)+(0,0)$);
        \coordinate (outputBR) at ($(cBR)+(0.8,0)$);

        % Input layer (3 neurons) - same architecture, slightly offset vertically, filled to show transformation
        \foreach \i in {1,2,3} {
            \pgfmathsetmacro{\xoffset}{0.025*(\i-2)}
            \pgfmathsetmacro{\yoffset}{(\i-2)*0.22}
            \node[neuron, fill=red!20] (inBR\i) at ($(inputBR)+(\xoffset,\yoffset)$) {};
        }

        % Hidden layer (4 neurons) - same architecture, slightly offset, filled to show transformation
        \foreach \i in {1,2,3,4} {
            \pgfmathsetmacro{\xoffset}{0.008*(\i-2.5)}
            \pgfmathsetmacro{\yoffset}{(\i-2.5)*0.17}
            \node[neuron, fill=red!20] (hidBR\i) at ($(hiddenBR)+(\xoffset,\yoffset)$) {};
        }

        % Output layer (2 neurons) - same architecture, slightly offset, filled to show transformation
        \foreach \i in {1,2} {
            \pgfmathsetmacro{\xoffset}{0.025*(\i-1.5)}
            \pgfmathsetmacro{\yoffset}{(\i-1.5)*0.22}
            \node[neuron, fill=red!20] (outBR\i) at ($(outputBR)+(\xoffset,\yoffset)$) {};
        }

        % Connections: input to hidden (colored)
        \foreach \i in {1,2,3} {
            \foreach \j in {1,2,3,4} {
                \draw[netedge, draw=red!70, line width=0.35pt] (inBR\i) -- (hidBR\j);
            }
        }

        % Connections: hidden to output (colored)
        \foreach \i in {1,2,3,4} {
            \foreach \j in {1,2} {
                \draw[netedge, draw=red!70, line width=0.35pt] (hidBR\i) -- (outBR\j);
            }
        }

        % Labels - consistently positioned (scaled down, inside blob)
        \node[font=\tiny, align=center] at ($(cBR)+(-0.95,-0.75)$) {$\dws(K')$};
    \end{scope}

% --- Arrows between panels (defined after scopes) ---
% horizontal - from blobs
% Psi arrow from K (inner blob TL) to Psi(K) (inner blob TR)
    \draw[arr] ($(cTL)+(0.9,0.1)$) -- node[above, yshift=0.6pt, font=\small] {$\wf$} ($(cTR)+(-0.9,0.1)$);
% Phi arrow from K' (blob BL) to Phi(K') (blob BR)
    \draw[arr] ($(cBL)+(1.05,0)$) -- node[above, yshift=0.6pt, font=\small] {$\dws$} ($(cBR)+(-1.05,0)$);
% vertical - from MLP center to function figure center (realization map R)
% Calculate common y-coordinate for aligned labels (average of both arrow midpoints)
    \draw[arr] ($(cBL)+(0,0.96)$) -- ($(cTL)+(0,-0.7)$);
    \draw[arr] ($(cBR)+(0,0.6)$) -- ($(cTR)+(0,-0.6)$);
% Place labels at same horizontal level (average y of both arrow midpoints)
    \path let \p1 = ($($(cBL)+(0,0.96)$)!0.5!($(cTL)+(0,-0.7)$)$),
          \p2 = ($($(cBR)+(0,0.6)$)!0.5!($(cTR)+(0,-0.6)$)$),
          \n1 = {(\y1 + \y2)/2} in
     node[left, font=\small] at ($(cBL -| cTL) + (0,1.3)$) {$\gR$}
    node[left, font=\small] at ($(cBR -| cTR) + (0,1.3)$) {$\gR$};
% Commutativity symbol in center (commutes up to epsilon)
    \coordinate (center) at ($(cTL)!0.5!(cBR)$);
    \node[font=\scriptsize, inner sep=2pt] at ($(center)+(0.05,0)$) {$\circlearrowright_{\varepsilon}$};

\end{tikzpicture}


